On the Split Closure of the Periodic Timetabling Polytope

The Periodic Event Scheduling Problem (PESP) is the central mathematical tool for periodic timetable optimization in public transport. PESP can be formulated in several ways as a mixed-integer linear program with typically general integer variables. We investigate the split closure of these formulations and show that split inequalities are identical with the recently introduced flip inequalities. While split inequalities are a general mixed-integer programming technique, flip inequalities are defined in purely combinatorial terms, namely cycles and arc sets of the digraph underlying the PESP instance. It is known that flip inequalities can be separated in pseudo-polynomial time. We prove that this is best possible unless P $=$ NP, but also observe that the complexity becomes linear-time if the cycle defining the flip inequality is fixed. Moreover, introducing mixed-integer-compatible maps, we compare the split closures of different formulations, and show that reformulation or binarization by subdivision do not lead to stronger split closures. Finally, we estimate computationally how much of the optimality gap of the instances of the benchmark library PESPlib can be closed exclusively by split cuts, and provide better dual bounds for five instances.

==> example-augmentation.tex <==
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
	\draw[#1,<-] (#2) +(60:#3) arc(60:-260:#3);
}

\begin{tikzpicture}[scale=1]
	\definecolor{highlight}{HTML}{4eed98}
	\definecolor{mint}{HTML}{14b861}
	\definecolor{darkblue}{HTML}{003399}
	\tikzstyle{a} = [line width=1.3, ->]
	\tikzstyle{ag} = [line width=1.3, ->, highlight]
	\tikzstyle{am} = [line width=6, highlight]
	\tikzstyle{t} = [midway, font=\footnotesize]
	\tikzstyle{ta} = [t, above]
	\tikzstyle{tb} = [t, below, blue]
	\tikzstyle{tr} = [t, right]
	\tikzstyle{tl} = [t, left]
	\tikzstyle{v} = [draw, circle, inner sep=4, fill = gray!20, outer sep = 2]
	\tikzstyle{c} = [gray]
	\tikzmath{\h = 4; \v = 2;};
	
	\node[v, fill=highlight] (S) at ($(1.5*\h,2*\v)$) {0};
	
	\node[v] (A1) at (0,0) {0};
	\node[v] (A2) at ($(1*\h,0)$) {1};
	\node[v] (A3) at ($(2*\h,0)$) {4};
	\node[v] (A4) at ($(3*\h,0)$) {5};
	
	\node[v] (B1) at ($(0*\h,\v)$) {9};
	\node[v] (B2) at ($(1*\h,\v)$) {8};
	\node[v] (B3) at ($(2*\h,\v)$) {5};
	\node[v] (B4) at ($(3*\h,\v)$) {4};
	
	\draw[a] (A1) -- node[ta] {$[1,2],11$}  node[tb] {$1$} (A2);
	\draw[a] (A2) -- node[ta] {$[3,6],11$} node[tb] {$3$} (A3);
	\draw[a] (A3) -- node[ta] {$[1,2],11$} node[tb] {$1$} (A4);
	
	\draw[a] (B4) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B3);
	\draw[a] (B3) -- node[ta] {$[3,6],11$} node[tb] {$3$} (B2);
	\draw[a] (B2) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B1);
	
	\draw[a] (A4) to[bend right] node[ta, rotate = -90] {$[1,10],10$} node[tb, rotate = -90] {$9$} (B4);
	\draw[a] (B1)  to[bend right] node[ta, rotate=90] {$[1,10],10$} node[tb, rotate = 90] {$1$} (A1);
	\draw[a] (B2) -- node[ta, rotate = 90] {$[3,12],0$}  node[tb, rotate = 90] {$3$}  (A2);
	\draw[a] (A3) -- node[ta, rotate = -90] {$[3,12],0$} node[tb, rotate = -90] {$11$} (B3);
	
	\begin{pgfonlayer}{bg}
	\draw[ag] (S) -- (A1);
	\draw[ag] (S) -- (A2);
	\draw[ag] (S) -- (A3);
	\draw[ag] (S) -- (A4);
	\draw[ag] (S) -- (B1);
	\draw[ag] (S) -- (B2);
	\draw[ag] (S) -- (B3);
	\draw[ag] (S) -- (B4);
	\end{pgfonlayer}
	
% 	\begin{pgfonlayer}{bg}
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {9} (A1);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {1} (A2);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {4} (A3);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {5} (A4);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {9} (B1);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {8} (B2);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {5} (B3);
% 	\draw[ag] (S) -- node[ta, sloped] {$[0, 9], 0$} node[tb, sloped] {4} (B4);
% 	\end{pgfonlayer}
	
\end{tikzpicture}

==> example-cycle-basis.tex <==
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
	\draw[#1,<-] (#2) +(60:#3) arc(60:-260:#3);
}

\begin{tikzpicture}[scale=1]
	\definecolor{highlight}{HTML}{4eed98}
	\definecolor{mint}{HTML}{14b861}
	\definecolor{darkblue}{HTML}{003399}
	\tikzstyle{a} = [line width=1.3, ->]
	\tikzstyle{am} = [line width=6, highlight]
	\tikzstyle{t} = [midway, font=\footnotesize]
	\tikzstyle{ta} = [t, above]
	\tikzstyle{tb} = [t, below, blue]
	\tikzstyle{tr} = [t, right]
	\tikzstyle{tl} = [t, left]
	\tikzstyle{v} = [draw, circle, inner sep=4, fill = gray!20, outer sep = 2]
	\tikzstyle{c} = [gray]
	\tikzmath{\h = 4; \v = 2;};
	\node[v] (A1) at (0,0) {0};
	\node[v] (A2) at ($(1*\h,0)$) {1};
	\node[v] (A3) at ($(2*\h,0)$) {4};
	\node[v] (A4) at ($(3*\h,0)$) {5};
	
	\node[v] (B1) at ($(0*\h,\v)$) {9};
	\node[v] (B2) at ($(1*\h,\v)$) {8};
	\node[v] (B3) at ($(2*\h,\v)$) {5};
	\node[v] (B4) at ($(3*\h,\v)$) {4};
	
	\draw[a] (A1) -- node[ta] {$[1,2],11$}  node[tb] {$1$} (A2);
	\draw[a] (A2) -- node[ta] {$[3,6],11$} node[tb] {$3$} (A3);
	\draw[a] (A3) -- node[ta] {$[1,2],11$} node[tb] {$1$} (A4);
	
	\draw[a] (B4) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B3);
	\draw[a] (B3) -- node[ta] {$[3,6],11$} node[tb] {$3$} (B2);
	\draw[a] (B2) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B1);
	
	\draw[a] (A4) to[bend right] node[ta, rotate = -90] {$[1,10],10$} node[tb, rotate = -90] {$9$} (B4);
	\draw[a] (B1)  to[bend right] node[ta, rotate=90] {$[1,10],10$} node[tb, rotate = 90] {$1$} (A1);
	\draw[a] (B2) -- node[ta, rotate = 90] {$[3,12],0$}  node[tb, rotate = 90] {$3$}  (A2);
	\draw[a] (A3) -- node[ta, rotate = -90] {$[3,12],0$} node[tb, rotate = -90] {$11$} (B3);
	
	\node[c] (gamma1) at ($(0.5*\h,0.5*\v)$) {$\gamma_1$};
	\circledarrow{ gray}{gamma1}{0.5cm};
	\node[c] (gamma2) at ($(1.5*\h,0.5*\v)$) {$\gamma_2$};
	\circledarrow{ gray}{gamma2}{0.5cm};
	\node[c] (gamma3) at ($(2.5*\h,0.5*\v)$) {$\gamma_3$};
	\circledarrow{ gray}{gamma3}{0.5cm};
	\begin{pgfonlayer}{bg}
	
	\draw[am] (A1) --  (A2);
	\draw[am] (A2) -- (A3);
	\draw[am] (A3) --  (A4);
	\draw[am] (A2) --  (B2);
	\draw[am] (A3) --  (B3);
	\draw[am] (A4) to[bend right]  (B4);
	\draw[am] (B1)  to[bend right] (A1);
	
\end{pgfonlayer}
	
\end{tikzpicture}

==> example-pesp.tex <==
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
	\draw[#1,<-] (#2) +(60:#3) arc(60:-260:#3);
}

\begin{tikzpicture}[scale=1]
	\definecolor{highlight}{HTML}{4eed98}
	\definecolor{mint}{HTML}{14b861}
	\definecolor{darkblue}{HTML}{003399}
	\tikzstyle{a} = [line width=1.3, ->]
	\tikzstyle{am} = [line width=6, highlight]
	\tikzstyle{t} = [midway, font=\footnotesize]
	\tikzstyle{ta} = [t, above]
	\tikzstyle{tb} = [t, below, blue]
	\tikzstyle{tr} = [t, right]
	\tikzstyle{tl} = [t, left]
	\tikzstyle{v} = [draw, circle, inner sep=4, fill = gray!20, outer sep = 2]
	\tikzstyle{c} = [gray]
	\tikzmath{\h = 4; \v = 2;};
	\node[v] (A1) at (0,0) {0};
	\node[v] (A2) at ($(1*\h,0)$) {1};
	\node[v] (A3) at ($(2*\h,0)$) {4};
	\node[v] (A4) at ($(3*\h,0)$) {5};
	
	\node[v] (B1) at ($(0*\h,\v)$) {9};
	\node[v] (B2) at ($(1*\h,\v)$) {8};
	\node[v] (B3) at ($(2*\h,\v)$) {5};
	\node[v] (B4) at ($(3*\h,\v)$) {4};
	
	\draw[a] (A1) -- node[ta] {$[1,2],11$}  node[tb] {$1$} (A2);
	\draw[a] (A2) -- node[ta] {$[3,6],11$} node[tb] {$3$} (A3);
	\draw[a] (A3) -- node[ta] {$[1,2],11$} node[tb] {$1$} (A4);
	
	\draw[a] (B4) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B3);
	\draw[a] (B3) -- node[ta] {$[3,6],11$} node[tb] {$3$} (B2);
	\draw[a] (B2) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B1);
	
	\draw[a] (A4) to[bend right] node[ta, rotate = -90] {$[1,10],10$} node[tb, rotate = -90] {$9$} (B4);
	\draw[a] (B1)  to[bend right] node[ta, rotate=90] {$[1,10],10$} node[tb, rotate = 90] {$1$} (A1);
	\draw[a] (B2) -- node[ta, rotate = 90] {$[3,12],0$}  node[tb, rotate = 90] {$3$}  (A2);
	\draw[a] (A3) -- node[ta, rotate = -90] {$[3,12],0$} node[tb, rotate = -90] {$11$} (B3);
	
	

	
\end{tikzpicture}

==> flowchart.tex <==
\begin{tikzpicture}[scale=1, node distance=2cm]
\definecolor{myblue}{cmyk}{.98, .15, 0, .47}
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30, align=center]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30, align=center, aspect=2, inner sep=-5]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{heuristic} = [myblue]
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30, align=center]

\node (sta1) [startstop] {Initialize the LP. Set $\alpha = \lfloor T/2 \rfloor$.};
\node (pro1) [process, below of=sta1] {Solve LP.};
\node (dec1) [decision, below of=pro1, inner sep=0] {Is $z$ integral?};
\node (pro2) [process, below of=dec1] {Compute minimum spanning\\tree of $G$ w.r.t.\ $x - \ell$.};
\node (pro3) [process, below of=pro2] {Compute maximally violated flip inequality \\ w.r.t.\ $\gamma_1, \dots, \gamma_\mu$ and $(x, z)$ via \Cref{thm:sepa-fixed-cycle}.};
\node (dec2) [decision, below of=pro3, yshift=-0.5cm] {Are there\\flip inequalities that\\cut off $(x, z)$?};
\node (pro4) [process, right of=dec2, xshift=3cm] {Add violated flip\\inequalities to LP.};
\node (pro5) [process, below of=dec2, yshift=-0.5cm] {Solve IP \eqref{eq:pmip} w.r.t.\ $\alpha$ and $(x, z)$.};
\node (dec3) [decision, below of=pro5, yshift=-0.5cm] {Are there\\flip inequalities that\\cut off $(x, z)$?};
\node (pro6) [process, right of=dec3, xshift=5cm] {Add violated flip\\inequalities to LP.\\Decrease $\alpha$.};
\node (pro7) [process, below of=dec3, yshift=-0.5cm] {Decrease $\alpha$.};
\node (dec4) [decision, below of=pro7, yshift=-0.5cm] {Has IP \eqref{eq:pmip}\\for $\alpha$ and $(x, z)$ \\ been considered\\before?};
\node (sto1) [startstop, right of=dec4, xshift=5cm] {Stop.};
\node (sto2) [startstop, left of=dec1, xshift=-3cm] {Stop.};
\node (dum1) [left of=dec4, xshift=-3cm, inner sep=0] {};


\draw [arrow] (sta1) -- node[right] {LP relaxation of \eqref{eq:mip-cycle}} (pro1);
\draw [arrow, heuristic] (pro1) -- node[right] {solution $(x, z) \in \mathcal P$} (dec1);
\draw [arrow, heuristic] (dec1) -- node[right] {no} (pro2);
\draw [arrow, heuristic] (pro2) -- node[right, align=left] {fund.\ cycles $\gamma_1, \dots, \gamma_\mu$} (pro3);
\draw [arrow, heuristic] (pro3) --  node[right] {flip inequalities} (dec2);
\draw [arrow, heuristic] (dec2) --  node[above] {yes} (pro4);

\draw [arrow] (dec2) --  node[right] {no} (pro5);
\draw [arrow] (pro5) --  node[right] {flip inequalities} (dec3);
\draw [arrow] (dec3) --  node[above] {yes} (pro6);
\draw [arrow] (pro6) |-  (pro1);
\draw [arrow] (dec3) --  node[right] {no} (pro7);
\draw [arrow] (pro7) --  node[right] {} (dec4);
\draw [arrow] (dec4) -- node[above] {no}  (dum1) |-  (pro5);
\draw [arrow] (dec4) --  node[above] {yes} (sto1);
\draw [arrow] (dec1) --  node[above] {yes} (sto2);
\draw [arrow, heuristic] (pro4) |-  (pro1);	
\end{tikzpicture}

==> subdivision.tex <==
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
	\draw[#1,<-] (#2) +(60:#3) arc(60:-260:#3);
}

\begin{tikzpicture}[yscale=2]
	\definecolor{highlight}{HTML}{4eed98}
	\definecolor{mint}{HTML}{14b861}
	\definecolor{darkblue}{HTML}{003399}
	\tikzstyle{a} = [line width=1.3, ->]
	\tikzstyle{am} = [line width=6, highlight]
	\tikzstyle{t} = [midway, font=\footnotesize]
	\tikzstyle{ta} = [t, above]
	\tikzstyle{tb} = [t, below, blue]
	\tikzstyle{tr} = [t, right]
	\tikzstyle{tl} = [t, left]
	\tikzstyle{v} = [draw, circle, inner sep=4, fill = gray!20, outer sep = 2]
	\tikzstyle{c} = [gray]
	\tikzmath{\h = 4; \v = 2;};
	\node[v] (A1) at (0,0) {0};
	\node[v] (A2) at ($(1*\h,0)$) {1};
	\node[v] (A3) at ($(2*\h,0)$) {4};
	\node[v] (A4) at ($(3*\h,0)$) {5};
	
	\node[v] (B1) at ($(0*\h,\v)$) {9};
	\node[v] (B2) at ($(1*\h,\v)$) {8};
	\node[v] (B3) at ($(2*\h,\v)$) {5};
	\node[v] (B4) at ($(3*\h,\v)$) {4};
	
	
	\node[v] (C2) at ($(1*\h,0.5*\v)$) {0};
	\node[v] (C3) at ($(2*\h,0.5*\v)$) {9};
	
	\draw[a] (A1) -- node[ta] {$[1,2],11$}  node[tb] {$1$} (A2);
	\draw[a] (A2) -- node[ta] {$[3,6],11$} node[tb] {$3$} (A3);
	\draw[a] (A3) -- node[ta] {$[1,2],11$} node[tb] {$1$} (A4);
	
	\draw[a] (B4) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B3);
	\draw[a] (B3) -- node[ta] {$[3,6],11$} node[tb] {$3$} (B2);
	\draw[a] (B2) -- node[ta] {$[1,2],11$} node[tb] {$1$} (B1);
	
	\draw[a] (A4) to[bend right] node[ta, rotate = -90] {$[1,10],10$} node[tb, rotate = -90] {$9$} (B4);
	\draw[a] (B1)  to[bend right] node[ta, rotate=90] {$[1,10],10$} node[tb, rotate = 90] {$1$} (A1);
	\draw[a] (B2) -- node[ta, rotate = 90] {$[2,6],0$}  node[tb, rotate = 90] {$2$}  (C2);
	\draw[a] (C2) -- node[ta, rotate = 90] {$[1,6],0$} node[tb, rotate = 90] {$1$} (A2);
	\draw[a] (A3) -- node[ta, rotate = -90] {$[2,6],0$} node[tb, rotate = -90] {$5$} (C3);
	\draw[a] (C3) -- node[ta, rotate = -90] {$[1,6],0$} node[tb, rotate = -90] {$6$} (B3);
	
	

	
\end{tikzpicture}
